Constraints on the malaphoric $B_3-L_2$ model from di-lepton resonance searches at the LHC

We confront the malaphoric $B_3-L_2$ model with bounds coming from a search for resonances in the di-lepton channels at the 13~TeV LHC. In contrast to the original $B_3-L_2$ model, the $Z^\prime$ of the malaphoric $B_3-L_2$ model has sizeable couplings to the lighter two families; these originate from order unity kinetic mixing with the hypercharge gauge boson and ameliorate the fit to lepton flavour universality measurements in $B-$meson decays. The $Z^\prime$ coupling to the first two families of quark means that the resulting constraints from resonant di-lepton searches are stronger. Nevertheless, we find that for $M_{Z^\prime}>2.8$ TeV there remains a non-negligible region of allowed parameter space where the model significantly improves upon several Standard Model predictions for observables involving the $b \rightarrow s l^+ l^-$ transition. We estimate that the 3000 fb$^{-1}$ HL-LHC will extend this sensitivity to $M_{Z^\prime}= 4.2$ TeV.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

